Monopoly, Product Quality, and Costly Information

A seller offers a buyer a schedule of transfers and associated product qualities. After observing this schedule, the buyer chooses a flexible costly signal about his type. We show it is without loss to focus on a class of allocations that compensate the buyer for his marginal learning costs. In the optimal menu, all types typically receive lower-than-efficient quality (including ``at the top''). Moreover, profits are non-monotonic in the level of information costs, and the consumer may be better off when such costs are low than when information is free. When learning costs are steep, the optimal menu contains at most two purchasing options.

==> cubicqualities0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line=bottom,
axis y line=left,
xlabel near ticks,
ylabel near ticks,
trim axis left,
trim axis right,
width=\linewidth,
height=0.75\linewidth,
clip=true,
clip mode=individual,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=.5,
xmax=2,
xlabel style={ at={(axis description cs:1,0)}, anchor=north west, yshift=-2pt, font=\color{white!15!black}},
xlabel={$\gamma$},
ylabel style={  at={(axis description cs:0,1)}, anchor=south east, xshift=-4pt, rotate=-90, font=\color{white!15!black}},
ymin=0,
ymax=1.1,
ylabel={$Q$},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0.572828282828283,1.23616161616162,1.64},
xticklabels={${\gamma}'_l$,${\gamma}'_m$, ${\gamma}'_h$},
ytick={0.316230875128364,.7071,0.948683298050514},
yticklabels={$\sqrt{\thmin}$,$\sqrt{\theta_0}$, $\sqrt{\thmax}$}, 
legend style={at={(0.98,0.0)}, anchor=south east, fill=none, draw=none, row sep=1.6pt}
]

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.948683298050514\\
0.0301010101010101	0.948683298050514\\
0.0502020202020202	0.948683298050514\\
0.0703030303030303	0.948683298050514\\
0.0904040404040404	0.948683298050514\\
0.11050505050505	0.948683298050514\\
0.130606060606061	0.948683298050514\\
0.150707070707071	0.948683298050514\\
0.170808080808081	0.948683298050514\\
0.190909090909091	0.948683298050514\\
0.211010101010101	0.948683298050514\\
0.231111111111111	0.948683298050514\\
0.251212121212121	0.948683298050514\\
0.271313131313131	0.948683298050514\\
0.291414141414141	0.948683298050514\\
0.311515151515152	0.948683298050514\\
0.331616161616162	0.948683298050514\\
0.351717171717172	0.948683298050514\\
0.371818181818182	0.948683298050514\\
0.391919191919192	0.948683298050514\\
0.412020202020202	0.948683298050514\\
0.432121212121212	0.948683298050514\\
0.452222222222222	0.948683298050514\\
0.472323232323232	0.948683298050514\\
0.492424242424242	0.948683298050514\\
0.512525252525252	0.948683298050514\\
0.532626262626263	0.948683298050514\\
0.552727272727273	0.948683298050514\\
0.572828282828283	0.948683298050514\\
0.592929292929293	0.948683298050514\\
0.613030303030303	0.948683298050514\\
0.633131313131313	0.948683298050514\\
0.653232323232323	0.948683298050514\\
0.673333333333333	0.948683298050514\\
0.693434343434343	0.948683298050514\\
0.713535353535354	0.948683298050514\\
0.733636363636364	0.948683298050514\\
0.753737373737374	0.948683298050514\\
0.773838383838384	0.948683298050514\\
0.793939393939394	0.948683298050514\\
0.814040404040404	0.948683298050514\\
0.834141414141414	0.948683298050514\\
0.854242424242424	0.948683298050514\\
0.874343434343434	0.948683298050514\\
0.894444444444444	0.948683298050514\\
0.914545454545455	0.948683298050514\\
0.934646464646465	0.948683298050514\\
0.954747474747475	0.948683298050514\\
0.974848484848485	0.948683298050514\\
0.994949494949495	0.948683298050514\\
1.0150505050505	0.948683298050514\\
1.03515151515152	0.948683298050514\\
1.05525252525253	0.948683298050514\\
1.07535353535354	0.948683298050514\\
1.09545454545455	0.948683298050514\\
1.11555555555556	0.948683298050514\\
1.13565656565657	0.948683298050514\\
1.15575757575758	0.948683298050514\\
1.17585858585859	0.948683298050514\\
1.1959595959596	0.948683298050514\\
1.21606060606061	0.948683298050514\\
1.23616161616162	0.948683298050514\\
1.25626262626263	0.815979734323104\\
1.27636363636364	0.807978191907457\\
1.29646464646465	0.800271382159939\\
1.31656565656566	0.792844999190364\\
1.33666666666667	0.785685575860548\\
1.35676767676768	0.77878046666127\\
1.37686868686869	0.772117794955018\\
1.3969696969697	0.765686346103801\\
1.41707070707071	0.759475591941582\\
1.43717171717172	0.75347557665276\\
1.45727272727273	0.747676903977815\\
1.47737373737374	0.742070709134718\\
1.49747474747475	0.736648623405117\\
1.51757575757576	0.731402710507706\\
1.53767676767677	0.726325481626622\\
1.55777777777778	0.721409832547298\\
1.57787878787879	0.71664902144084\\
1.5979797979798	0.712036673777911\\
1.61808080808081	0.707566738360573\\
1.63818181818182	0.707106781186548\\
1.65828282828283	0.707106781186548\\
1.67838383838384	0.707106781186548\\
1.69848484848485	0.707106781186548\\
1.71858585858586	0.707106781186548\\
1.73868686868687	0.707106781186548\\
1.75878787878788	0.707107010808574\\
1.77888888888889	0.707106945049782\\
1.7989898989899	0.707106781186548\\
1.81909090909091	0.707106781186548\\
1.83919191919192	0.707106781186548\\
1.85929292929293	0.707106781186548\\
1.87939393939394	0.707106792208705\\
1.89949494949495	0.707106790088909\\
1.91959595959596	0.707106784521919\\
1.93969696969697	0.707106781186548\\
1.95979797979798	0.707106781186548\\
1.97989898989899	0.707106843732324\\
2	0.707106781186548\\
};
\addlegendentry{$Q^e_H$}



\addplot [color=mycolor2, style=dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.948683298006654\\
0.0301010101010101	0.948683298006654\\
0.0502020202020202	0.948683298006654\\
0.0703030303030303	0.948683298006654\\
0.0904040404040404	0.948683298006654\\
0.11050505050505	0.948683298006654\\
0.130606060606061	0.948683298006654\\
0.150707070707071	0.948683298006654\\
0.170808080808081	0.948683298006654\\
0.190909090909091	0.948683298006654\\
0.211010101010101	0.948683298006654\\
0.231111111111111	0.948683298006654\\
0.251212121212121	0.948683298006654\\
0.271313131313131	0.948683298006654\\
0.291414141414141	0.948683298006654\\
0.311515151515152	0.948683298006654\\
0.331616161616162	0.948683298006654\\
0.351717171717172	0.948683298006654\\
0.371818181818182	0.948683298006654\\
0.391919191919192	0.948683298006654\\
0.412020202020202	0.948683298006654\\
0.432121212121212	0.948683298006654\\
0.452222222222222	0.948683298006654\\
0.472323232323232	0.948683298006654\\
0.492424242424242	0.948683298006654\\
0.512525252525252	0.948683298006654\\
0.532626262626263	0.948683298006654\\
0.552727272727273	0.948683298006654\\
0.572828282828283	0.948683298006654\\
0.592929292929293	0.948683298006654\\
0.613030303030303	0.948683298006654\\
0.633131313131313	0.948683298006654\\
0.653232323232323	0.948683298006654\\
0.673333333333333	0.948683298006654\\
0.693434343434343	0.948683298006654\\
0.713535353535354	0.948683298006654\\
0.733636363636364	0.948683298006654\\
0.753737373737374	0.948683298006654\\
0.773838383838384	0.948683298006654\\
0.793939393939394	0.948683298006654\\
0.814040404040404	0.948683298006654\\
0.834141414141414	0.948683298006654\\
0.854242424242424	0.948683298006654\\
0.874343434343434	0.948683298006654\\
0.894444444444444	0.948683298006654\\
0.914545454545455	0.948683298006654\\
0.934646464646465	0.948683298006654\\
0.954747474747475	0.948683298006654\\
0.974848484848485	0.948683298006654\\
0.994949494949495	0.948683298006654\\
1.0150505050505	0.948683298006654\\
1.03515151515152	0.948683298006654\\
1.05525252525253	0.948683298006654\\
1.07535353535354	0.948683298006654\\
1.09545454545455	0.948683298006654\\
1.11555555555556	0.948683298006654\\
1.13565656565657	0.948683298006654\\
1.15575757575758	0.948683298006654\\
1.17585858585859	0.948683298006654\\
1.1959595959596	0.948683298006654\\
};

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.21606060606061	0.948683298006654\\
1.23616161616162	0.948683298006654\\
1.25626262626263	0.597008919683998\\
1.27636363636364	0.587606834797256\\
1.29646464646465	0.578496284986302\\
1.31656565656566	0.569663955684566\\
1.33666666666667	0.561097260500571\\
1.35676767676768	0.552784390047799\\
1.37686868686869	0.54471425642763\\
1.3969696969697	0.536876339542762\\
1.41707070707071	0.529260809992938\\
1.43717171717172	0.521858309069276\\
1.45727272727273	0.514660017584876\\
1.47737373737374	0.507657589819345\\
1.49747474747475	0.500843173102377\\
1.51757575757576	0.494209257618824\\
1.53767676767677	0.487748797037724\\
1.55777777777778	0.481455070239811\\
1.57787878787879	0.475321684019229\\
1.5979797979798	0.469342599211238\\
1.61808080808081	0.463512084331565\\
1.63818181818182	0.464950482096571\\
1.65828282828283	0.46719150539431\\
1.67838383838384	0.469393373986991\\
1.69848484848485	0.471557052363953\\
1.71858585858586	0.473683467173658\\
1.73868686868687	0.475773511077002\\
1.75878787878788	0.477828649529511\\
1.77888888888889	0.479848402537231\\
1.7989898989899	0.481834091867768\\
1.81909090909091	0.483787176157398\\
1.83919191919192	0.485708017087822\\
1.85929292929293	0.487597362219089\\
1.87939393939394	0.489455980959374\\
1.89949494949495	0.491284522043908\\
1.91959595959596	0.493083703330744\\
1.93969696969697	0.494854196409685\\
1.95979797979798	0.496596659853927\\
1.97989898989899	0.49831189672248\\
2	0.500000001912869\\
};
\addlegendentry{$Q_H$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.316879380067812\\
0.0301010101010101	0.316230875128364\\
0.0502020202020202	0.316227770378247\\
0.0703030303030303	0.316227766020603\\
0.0904040404040404	0.316227766016842\\
0.11050505050505	0.316227766016838\\
0.130606060606061	0.316227766016838\\
0.150707070707071	0.316227766016838\\
0.170808080808081	0.316227766016838\\
0.190909090909091	0.316227766016838\\
0.211010101010101	0.316227766016838\\
0.231111111111111	0.316227766016838\\
0.251212121212121	0.316227766016838\\
0.271313131313131	0.316227766016838\\
0.291414141414141	0.316227766016838\\
0.311515151515152	0.316227766016838\\
0.331616161616162	0.316227766016838\\
0.351717171717172	0.316227766016838\\
0.371818181818182	0.316227766016838\\
0.391919191919192	0.316227766016838\\
0.412020202020202	0.316227766016838\\
0.432121212121212	0.316227766016838\\
0.452222222222222	0.316227766016838\\
0.472323232323232	0.316227766016838\\
0.492424242424242	0.316227766016838\\
0.512525252525252	0.316227766016838\\
0.532626262626263	0.316227766016838\\
0.552727272727273	0.316227766016838\\
0.572828282828283	0.316227766016838\\
0.592929292929293	0.318023612966261\\
0.613030303030303	0.331064579010487\\
0.633131313131313	0.34308415187328\\
0.653232323232323	0.354223370644981\\
0.673333333333333	0.364595336520277\\
0.693434343434343	0.374292281900384\\
0.713535353535354	0.383390602929683\\
0.733636363636364	0.391954320064486\\
0.753737373737374	0.40003768198195\\
0.773838383838384	0.407687112620103\\
0.793939393939394	0.414942632142799\\
0.814040404040404	0.421839047969072\\
0.834141414141414	0.428406769441548\\
0.854242424242424	0.434672595562801\\
0.874343434343434	0.440660209680894\\
0.894444444444444	0.446390670916855\\
0.914545454545455	0.451882801265659\\
0.934646464646465	0.45715346562552\\
0.954747474747475	0.462217843009892\\
0.974848484848485	0.46708966876393\\
0.994949494949495	0.471781369780663\\
1.0150505050505	0.476304249371525\\
1.03515151515152	0.480668614622865\\
1.05525252525253	0.484883893218383\\
1.07535353535354	0.488958717897345\\
1.09545454545455	0.492901022107155\\
1.11555555555556	0.49671811279094\\
1.13565656565657	0.50041671935915\\
1.15575757575758	0.504003085080192\\
1.17585858585859	0.507482976148706\\
1.1959595959596	0.510861740578171\\
1.21606060606061	0.514144362225425\\
1.23616161616162	0.51733547354546\\
1.25626262626263	0.436573845260795\\
1.27636363636364	0.438694692616105\\
1.29646464646465	0.440708148132929\\
1.31656565656566	0.442621541996377\\
1.33666666666667	0.444441573796696\\
1.35676767676768	0.446174370338326\\
1.37686868686869	0.447825556785396\\
1.3969696969697	0.449400300839683\\
1.41707070707071	0.450903348737752\\
1.43717171717172	0.452339090360037\\
1.45727272727273	0.453711558129091\\
1.47737373737374	0.455024499481889\\
1.49747474747475	0.456281365129848\\
1.51757575757576	0.457485372666243\\
1.53767676767677	0.45863949230248\\
1.55777777777778	0.459746492642923\\
1.57787878787879	0.460808944420289\\
1.5979797979798	0.461829248072763\\
1.61808080808081	0.462809632408382\\
1.63818181818182	0.707106781186548\\
};
\addlegendentry{$Q^e_L$}

\addplot [color=mycolor3, style=dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.65828282828283	0.707106781186548\\
1.67838383838384	0.707106781186548\\
1.69848484848485	0.707106781186548\\
1.71858585858586	0.707106781186548\\
1.73868686868687	0.707106781186548\\
1.75878787878788	0.707106781181445\\
1.77888888888889	0.707106781185706\\
1.7989898989899	0.707106781186548\\
1.81909090909091	0.707106781186548\\
1.83919191919192	0.707106781186548\\
1.85929292929293	0.707106781186548\\
1.87939393939394	0.70710678035996\\
1.89949494949495	0.707106781155715\\
1.91959595959596	0.707106781185406\\
1.93969696969697	0.707106781186548\\
1.95979797979798	0.707106781186548\\
1.97989898989899	0.707106780970266\\
2	0.707106781186548\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.01	4.12541512160497e-06\\
0.0301010101010101	5.91901582221657e-08\\
0.0502020202020202	1.38477121969014e-10\\
0.0703030303030303	1.67410899957569e-13\\
0.0904040404040404	2.53430834118664e-16\\
0.11050505050505	1.686922206861e-17\\
0.130606060606061	1.99377551505601e-17\\
0.150707070707071	2.30062882325102e-17\\
0.170808080808081	2.60748213144603e-17\\
0.190909090909091	5.29879170843825e-18\\
0.211010101010101	5.85670681424735e-18\\
0.231111111111111	6.41462192005646e-18\\
0.251212121212121	6.97253702586557e-18\\
0.271313131313131	7.53045213167467e-18\\
0.291414141414141	8.08836723748378e-18\\
0.311515151515152	8.64628234329289e-18\\
0.331616161616162	9.20419744910199e-18\\
0.351717171717172	9.7621125549111e-18\\
0.371818181818182	1.03200276607202e-17\\
0.391919191919192	1.08779427665293e-17\\
0.412020202020202	1.14358578723384e-17\\
0.432121212121212	1.19937729781475e-17\\
0.452222222222222	1.25516880839566e-17\\
0.472323232323232	1.31096031897657e-17\\
0.492424242424242	1.36675182955748e-17\\
0.512525252525252	1.42254334013839e-17\\
0.532626262626263	0\\
0.552727272727273	0\\
0.572828282828283	0\\
0.592929292929293	0\\
0.613030303030303	0\\
0.633131313131313	0\\
0.653232323232323	0\\
0.673333333333333	0\\
0.693434343434343	0\\
0.713535353535354	0\\
0.733636363636364	0\\
0.753737373737374	0\\
0.773838383838384	0\\
0.793939393939394	0\\
0.814040404040404	0\\
0.834141414141414	0\\
0.854242424242424	0\\
0.874343434343434	0\\
0.894444444444444	0\\
0.914545454545455	0\\
0.934646464646465	0\\
0.954747474747475	0\\
0.974848484848485	0\\
0.994949494949495	1.1046158376321e-16\\
1.0150505050505	1.12693244186446e-16\\
1.03515151515152	0\\
1.05525252525253	1.17156565032919e-16\\
1.07535353535354	1.19388225456156e-16\\
1.09545454545455	1.21619885879392e-16\\
1.11555555555556	0\\
1.13565656565657	0\\
1.15575757575758	1.28314867149101e-16\\
1.17585858585859	0\\
1.1959595959596	1.68628298754379e-14\\
1.21606060606061	4.05029545256432e-16\\
1.23616161616162	2.26448489589378e-15\\
1.25626262626263	6.97365846326418e-17\\
1.27636363636364	4.9596690390982e-16\\
1.29646464646465	9.35587185726417e-16\\
1.31656565656566	1.09626112901245e-16\\
1.33666666666667	0\\
1.35676767676768	2.25947207072199e-16\\
1.37686868686869	5.35020961316457e-16\\
1.3969696969697	7.75473961139693e-17\\
1.41707070707071	3.1465290530235e-16\\
1.43717171717172	7.97790565372057e-17\\
1.45727272727273	4.0447443374412e-16\\
1.47737373737374	5.33069660242874e-16\\
1.49747474747475	7.27357287755528e-15\\
1.51757575757576	1.89545349113277e-15\\
1.53767676767677	1.70716415190594e-15\\
1.55777777777778	1.29711056710372e-16\\
1.57787878787879	8.75898680185332e-17\\
1.5979797979798	4.03167398456038e-14\\
1.61808080808081	3.9386740221716e-14\\
1.63818181818182	0.464950482096571\\
};
\addlegendentry{$Q_L$}

\addplot [color=mycolor1, style=dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.63818181818182	0.464950482096571\\
1.65828282828283	0.46719150539431\\
1.67838383838384	0.469393373986991\\
1.69848484848485	0.471557052363953\\
1.71858585858586	0.473683467173658\\
1.73868686868687	0.475773511077002\\
1.75878787878788	0.477828078377475\\
1.77888888888889	0.479847990299609\\
1.7989898989899	0.481834091867768\\
1.81909090909091	0.483787176157398\\
1.83919191919192	0.485708017087822\\
1.85929292929293	0.487597362219089\\
1.87939393939394	0.489455949467017\\
1.89949494949495	0.491284498046746\\
1.91959595959596	0.493083694273051\\
1.93969696969697	0.494854196409685\\
1.95979797979798	0.496596659853927\\
1.97989898989899	0.49831172098871\\
2	0.500000001912869\\
};

\addplot[gray, densely dashed, thick] coordinates {(1.23616161616162,0) (1.23616161616162,0.948683298006654)};

\addplot[gray, densely dashed, thick] coordinates {(0.572828282828283,0) (0.572828282828283,0.316227766016838)};
	


\addplot[gray, densely dashed, thick] coordinates {(1.64,0) (1.64,0.7071)};
\addplot[gray, densely dashed, thick] coordinates {(0,0.7071) (1.61,0.7071)};


\end{axis}
\end{tikzpicture}%

==> cubicsignal0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line=bottom,
axis y line=left,
xlabel near ticks,
ylabel near ticks,
trim axis left,
trim axis right,
width=\linewidth,
height=0.75\linewidth,
clip=true,
clip mode=individual,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={ at={(axis description cs:1,0)}, anchor=north west, yshift=-2pt, font=\color{white!15!black}},
xlabel={$\gamma$},
ylabel style={  at={(axis description cs:0,1)}, anchor=south east, xshift=-4pt, rotate=-90, font=\color{white!15!black}},
ymin=0,
ymax=1.1,
ylabel={$\theta$},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0.572828282828283,1.23616161616162,1.64},
xticklabels={${\gamma}'_l$,${\gamma}'_m$, ${\gamma}'_h$},
ytick={.1,.5, .9},
yticklabels={$\thmin$,$\theta_0$,$\thmax$},
extra y ticks={.7071},
extra y tick labels={$\sqrt{\theta_0}$},
extra y tick style={
    yticklabel style={opacity=0},
    tick style={draw=none}
},
legend style={at={(0.98,0.5)}, anchor=south east, fill=none, draw=none, row sep=1.6pt}
]

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.1\\
0.0301010101010101	0.1\\
0.0502020202020202	0.1\\
0.0703030303030303	0.1\\
0.0904040404040404	0.1\\
0.11050505050505	0.1\\
0.130606060606061	0.1\\
0.150707070707071	0.1\\
0.170808080808081	0.1\\
0.190909090909091	0.1\\
0.211010101010101	0.1\\
0.231111111111111	0.1\\
0.251212121212121	0.1\\
0.271313131313131	0.1\\
0.291414141414141	0.1\\
0.311515151515152	0.1\\
0.331616161616162	0.1\\
0.351717171717172	0.1\\
0.371818181818182	0.1\\
0.391919191919192	0.1\\
0.412020202020202	0.1\\
0.432121212121212	0.1\\
0.452222222222222	0.1\\
0.472323232323232	0.1\\
0.492424242424242	0.1\\
0.512525252525252	0.1\\
0.532626262626263	0.1\\
0.552727272727273	0.1\\
0.572828282828283	0.1\\
0.592929292929293	0.101139018404114\\
0.613030303030303	0.109603755475391\\
0.633131313131313	0.117706735266608\\
0.653232323232323	0.125474196311092\\
0.673333333333333	0.132929759412334\\
0.693434343434343	0.140094712290197\\
0.713535353535354	0.146988354414786\\
0.733636363636364	0.153628189017213\\
0.753737373737374	0.160030147005491\\
0.773838383838384	0.166208781796516\\
0.793939393939394	0.172177387969594\\
0.814040404040404	0.177948182391453\\
0.834141414141414	0.183532360103343\\
0.854242424242424	0.188940265333302\\
0.874343434343434	0.194181420396009\\
0.894444444444444	0.1992646310816\\
0.914545454545455	0.204198066079699\\
0.934646464646465	0.208989291133424\\
0.954747474747475	0.213645334396717\\
0.974848484848485	0.218172758665998\\
0.994949494949495	0.222577660872118\\
1.0150505050505	0.226865737969372\\
1.03515151515152	0.231042317083465\\
1.05525252525253	0.235112389902616\\
1.07535353535354	0.239080627807816\\
1.09545454545455	0.242951417594278\\
1.11555555555556	0.246728883574593\\
1.13565656565657	0.250416893014174\\
1.15575757575758	0.254019109770351\\
1.17585858585859	0.257538971080748\\
1.1959595959596	0.260979717986544\\
1.21606060606061	0.264344425208189\\
1.23616161616162	0.267635992188503\\
1.25626262626263	0.190596722365797\\
1.27636363636364	0.192453033329539\\
1.29646464646465	0.194223671830755\\
1.31656565656566	0.19591382943925\\
1.33666666666667	0.197528312518884\\
1.35676767676768	0.199071568746802\\
1.37686868686869	0.20054772931015\\
1.3969696969697	0.201960630394798\\
1.41707070707071	0.203313829902919\\
1.43717171717172	0.204610652667746\\
1.45727272727273	0.205854177979928\\
1.47737373737374	0.207047295128743\\
1.49747474747475	0.208192684164753\\
1.51757575757576	0.20929286620357\\
1.53767676767677	0.210350183899475\\
1.55777777777778	0.211366837497469\\
1.57787878787879	0.212344883257741\\
1.5979797979798	0.213286254375428\\
1.61808080808081	0.214192755849957\\
1.63818181818182	0.216178950995434\\
1.65828282828283	0.218267898921626\\
1.67838383838384	0.220330139475734\\
1.69848484848485	0.222366053023899\\
1.71858585858586	0.224376024155448\\
1.73868686868687	0.226360439222546\\
1.75878787878788	0.228319665973888\\
1.77888888888889	0.230254096644875\\
1.7989898989899	0.232164092673166\\
1.81909090909091	0.234050028099381\\
1.83919191919192	0.235912271025404\\
1.85929292929293	0.237751187810671\\
1.87939393939394	0.239567133103658\\
1.89949494949495	0.241360460968745\\
1.91959595959596	0.243131521083252\\
1.93969696969697	0.244880667371979\\
1.95979797979798	0.246608239740548\\
1.97989898989899	0.248314573553209\\
2	0.249999999043566\\
};
\addlegendentry{$\underline{\theta}_Q$}


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.9\\
0.0301010101010101	0.9\\
0.0502020202020202	0.9\\
0.0703030303030303	0.9\\
0.0904040404040404	0.9\\
0.11050505050505	0.9\\
0.130606060606061	0.9\\
0.150707070707071	0.9\\
0.170808080808081	0.9\\
0.190909090909091	0.9\\
0.211010101010101	0.9\\
0.231111111111111	0.9\\
0.251212121212121	0.9\\
0.271313131313131	0.9\\
0.291414141414141	0.9\\
0.311515151515152	0.9\\
0.331616161616162	0.9\\
0.351717171717172	0.9\\
0.371818181818182	0.9\\
0.391919191919192	0.9\\
0.412020202020202	0.9\\
0.432121212121212	0.9\\
0.452222222222222	0.9\\
0.472323232323232	0.9\\
0.492424242424242	0.9\\
0.512525252525252	0.9\\
0.532626262626263	0.9\\
0.552727272727273	0.9\\
0.572828282828283	0.9\\
0.592929292929293	0.9\\
0.613030303030303	0.9\\
0.633131313131313	0.9\\
0.653232323232323	0.9\\
0.673333333333333	0.9\\
0.693434343434343	0.9\\
0.713535353535354	0.9\\
0.733636363636364	0.9\\
0.753737373737374	0.9\\
0.773838383838384	0.9\\
0.793939393939394	0.9\\
0.814040404040404	0.9\\
0.834141414141414	0.9\\
0.854242424242424	0.9\\
0.874343434343434	0.9\\
0.894444444444444	0.9\\
0.914545454545455	0.9\\
0.934646464646465	0.9\\
0.954747474747475	0.9\\
0.974848484848485	0.9\\
0.994949494949495	0.9\\
1.0150505050505	0.9\\
1.03515151515152	0.9\\
1.05525252525253	0.9\\
1.07535353535354	0.9\\
1.09545454545455	0.9\\
1.11555555555556	0.9\\
1.13565656565657	0.9\\
1.15575757575758	0.9\\
1.17585858585859	0.9\\
1.1959595959596	0.9\\
1.21606060606061	0.9\\
1.23616161616162	0.9\\
1.25626262626263	0.665822926826003\\
1.27636363636364	0.652828758598044\\
1.29646464646465	0.640434285104179\\
1.31656565656566	0.628603192741169\\
1.33666666666667	0.617301824115321\\
1.35676767676768	0.606499015253145\\
1.37686868686869	0.5961658892862\\
1.3969696969697	0.58627558060979\\
1.41707070707071	0.576803174755017\\
1.43717171717172	0.56772544461221\\
1.45727272727273	0.559020752741851\\
1.47737373737374	0.550668937355703\\
1.49747474747475	0.542651194364654\\
1.51757575757576	0.534949924938019\\
1.53767676767677	0.527548705260144\\
1.55777777777778	0.520432146495921\\
1.57787878787879	0.513585819932113\\
1.5979797979798	0.506996224804712\\
1.61808080808081	0.500650689234219\\
1.63818181818182	0.5\\
1.65828282828283	0.5\\
1.67838383838384	0.5\\
1.69848484848485	0.5\\
1.71858585858586	0.5\\
1.73868686868687	0.5\\
1.75878787878788	0.500000324734637\\
1.77888888888889	0.500000231737635\\
1.7989898989899	0.5\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.5\\
1.87939393939394	0.500000015587685\\
1.89949494949495	0.500000012589841\\
1.91959595959596	0.500000004716927\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.500000088453089\\
2	0.5\\
};
\addlegendentry{$\theta_H$}


\addplot [color=mycolor1, style=dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.100412541512161\\
0.0301010101010101	0.100001966384451\\
0.0502020202020202	0.100000002758397\\
0.0703030303030303	0.100000000002381\\
0.0904040404040404	0.100000000000003\\
0.11050505050505	0.1\\
0.130606060606061	0.1\\
0.150707070707071	0.1\\
0.170808080808081	0.1\\
0.190909090909091	0.1\\
0.211010101010101	0.1\\
0.231111111111111	0.1\\
0.251212121212121	0.1\\
0.271313131313131	0.1\\
0.291414141414141	0.1\\
0.311515151515152	0.1\\
0.331616161616162	0.1\\
0.351717171717172	0.1\\
0.371818181818182	0.1\\
0.391919191919192	0.1\\
0.412020202020202	0.1\\
0.432121212121212	0.1\\
0.452222222222222	0.1\\
0.472323232323232	0.1\\
0.492424242424242	0.1\\
0.512525252525252	0.1\\
0.532626262626263	0.1\\
0.552727272727273	0.1\\
0.572828282828283	0.1\\
0.592929292929293	0.101139018404114\\
0.613030303030303	0.109603755475391\\
0.633131313131313	0.117706735266608\\
0.653232323232323	0.125474196311092\\
0.673333333333333	0.132929759412334\\
0.693434343434343	0.140094712290197\\
0.713535353535354	0.146988354414786\\
0.733636363636364	0.153628189017213\\
0.753737373737374	0.160030147005491\\
0.773838383838384	0.166208781796516\\
0.793939393939394	0.172177387969594\\
0.814040404040404	0.177948182391453\\
0.834141414141414	0.183532360103343\\
0.854242424242424	0.188940265333302\\
0.874343434343434	0.194181420396009\\
0.894444444444444	0.1992646310816\\
0.914545454545455	0.204198066079699\\
0.934646464646465	0.208989291133424\\
0.954747474747475	0.213645334396717\\
0.974848484848485	0.218172758665998\\
0.994949494949495	0.222577660872118\\
1.0150505050505	0.226865737969372\\
1.03515151515152	0.231042317083465\\
1.05525252525253	0.235112389902616\\
1.07535353535354	0.239080627807816\\
1.09545454545455	0.242951417594278\\
1.11555555555556	0.246728883574593\\
1.13565656565657	0.250416893014174\\
1.15575757575758	0.254019109770351\\
1.17585858585859	0.257538971080748\\
1.1959595959596	0.260979717986558\\
1.21606060606061	0.26434442520819\\
1.23616161616162	0.267635992188505\\
1.25626262626263	0.190596722365797\\
1.27636363636364	0.192453033329539\\
1.29646464646465	0.194223671830756\\
1.31656565656566	0.19591382943925\\
1.33666666666667	0.197528312518884\\
1.35676767676768	0.199071568746802\\
1.37686868686869	0.20054772931015\\
1.3969696969697	0.201960630394798\\
1.41707070707071	0.203313829902919\\
1.43717171717172	0.204610652667746\\
1.45727272727273	0.205854177979928\\
1.47737373737374	0.207047295128744\\
1.49747474747475	0.208192684164758\\
1.51757575757576	0.209292866203571\\
1.53767676767677	0.210350183899476\\
1.55777777777778	0.211366837497469\\
1.57787878787879	0.212344883257741\\
1.5979797979798	0.213286254375454\\
1.61808080808081	0.214192755849982\\
1.63818181818182	0.5\\
1.65828282828283	0.5\\
1.67838383838384	0.5\\
1.69848484848485	0.5\\
1.71858585858586	0.5\\
1.73868686868687	0.5\\
1.75878787878788	0.499999999992784\\
1.77888888888889	0.499999999998809\\
1.7989898989899	0.5\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.5\\
1.87939393939394	0.499999998831029\\
1.89949494949495	0.499999999956397\\
1.91959595959596	0.499999999998386\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.499999999694132\\
2	0.5\\
};
\addlegendentry{$\theta_L$}



\addplot[gray, densely dashed, thick] coordinates {(1.23616161616162,0) (1.23616161616162,0.9)};

\addplot[gray, densely dashed, thick] coordinates {(0.572828282828283,0) (0.572828282828283,0.1)};
	


\addplot[gray, densely dashed, thick] coordinates {(1.64,0) (1.64,0.5)};
\addplot[gray, densely dashed, thick] coordinates {(0,0.5) (1.61,0.5)};

\end{axis}
\end{tikzpicture}%

==> quadraticqualities0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%a
axis x line=bottom,
axis y line=left,
xlabel near ticks,
ylabel near ticks,
trim axis left,
trim axis right,
width=\linewidth,
height=0.75\linewidth,
clip=true,
clip mode=individual,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0.45,
xmax=1.25,
xlabel style={ at={(axis description cs:1,0)}, anchor=north west, yshift=-2pt, font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=0.6,
ylabel style={  at={(axis description cs:0,1)}, anchor=south east, xshift=-4pt, rotate=-90, font=\color{white!15!black}},
ylabel={$Q$},
xtick={0.512525252525252,0.994949494949495,1.0150505050505},
xticklabels={$\gamma_l$,\hspace{-1em}$\gamma_m$, \hspace{1em}$\gamma_h$},
ytick={.1,.5},
yticklabels={$\thmin$,$\theta_0$},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, draw=none, row sep=1.75pt}
]

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.1\\
0.0301010101010101	0.1\\
0.0502020202020202	0.1\\
0.0703030303030303	0.1\\
0.0904040404040404	0.1\\
0.11050505050505	0.1\\
0.130606060606061	0.1\\
0.150707070707071	0.1\\
0.170808080808081	0.1\\
0.190909090909091	0.1\\
0.211010101010101	0.1\\
0.231111111111111	0.1\\
0.251212121212121	0.1\\
0.271313131313131	0.1\\
0.291414141414141	0.1\\
0.311515151515152	0.1\\
0.331616161616162	0.1\\
0.351717171717172	0.1\\
0.371818181818182	0.1\\
0.391919191919192	0.1\\
0.412020202020202	0.1\\
0.432121212121212	0.1\\
0.452222222222222	0.1\\
0.472323232323232	0.1\\
0.492424242424242	0.1\\
0.512525252525252	0.1\\
0.532626262626263	0.112772687080097\\
0.552727272727273	0.120374706905443\\
0.572828282828283	0.127782418869379\\
0.592929292929293	0.135003171854303\\
0.613030303030303	0.142043961709998\\
0.633131313131313	0.148911431031897\\
0.653232323232323	0.155611902635299\\
0.673333333333333	0.162151393646764\\
0.693434343434343	0.16853564250639\\
0.713535353535354	0.174770102785675\\
0.733636363636364	0.180859991371627\\
0.753737373737374	0.18681027585721\\
0.773838383838384	0.192625704695804\\
0.793939393939394	0.198310809221408\\
0.814040404040404	0.203869925111153\\
0.834141414141414	0.20930719265408\\
0.854242424242424	0.21462657196314\\
0.874343434343434	0.219831860283607\\
0.894444444444444	0.224926687370185\\
0.914545454545455	0.229914530472518\\
0.934646464646465	0.234798728409641\\
0.954747474747475	0.239582470895141\\
0.974848484848485	0.244268836750467\\
0.994949494949495	0.248860760597984\\
1.0150505050505	0.499999999639219\\
1.03515151515152	0.499999999996607\\
1.05525252525253	0.499999999903773\\
1.07535353535354	0.49999999999105\\
1.09545454545455	0.5\\
1.11555555555556	0.499999999977471\\
1.13565656565657	0.499999999988522\\
1.15575757575758	0.499999999996347\\
1.17585858585859	0.499999999976159\\
1.1959595959596	0.499999999991181\\
1.21606060606061	0.499999999997412\\
1.23616161616162	0.499999999885077\\
1.25626262626263	0.499999999989548\\
1.27636363636364	0.499999999996253\\
1.29646464646465	0.499999999998058\\
1.31656565656566	0.5\\
1.33666666666667	0.499999999998644\\
1.35676767676768	0.5\\
1.37686868686869	0.5\\
1.3969696969697	0.499999999941375\\
1.41707070707071	0.499999999968385\\
1.43717171717172	0.499999999994891\\
1.45727272727273	0.499999999997611\\
1.47737373737374	0.499999999990782\\
1.49747474747475	0.5\\
1.51757575757576	0.499999999960713\\
1.53767676767677	0.499999999976923\\
1.55777777777778	0.5\\
1.57787878787879	0.499999999988733\\
1.5979797979798	0.499999999993697\\
1.61808080808081	0.49999999999662\\
1.63818181818182	0.499999998413861\\
1.65828282828283	0.499999998617608\\
1.67838383838384	0.499999999221995\\
1.69848484848485	0.499999999698256\\
1.71858585858586	0.499999999889889\\
1.73868686868687	0.49999999999895\\
1.75878787878788	0.499999999993269\\
1.77888888888889	0.499999999997288\\
1.7989898989899	0.49999999999884\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.499999999841616\\
1.87939393939394	0.499999999998927\\
1.89949494949495	0.5\\
1.91959595959596	0.5\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.5\\
2	0.49999999999816\\
};
\addlegendentry{$Q^e_L$}


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0\\
0.0301010101010101	0\\
0.0502020202020202	0\\
0.0703030303030303	0\\
0.0904040404040404	0\\
0.11050505050505	0\\
0.130606060606061	0\\
0.150707070707071	0\\
0.170808080808081	0\\
0.190909090909091	0\\
0.211010101010101	0\\
0.231111111111111	0\\
0.251212121212121	0\\
0.271313131313131	0\\
0.291414141414141	0\\
0.311515151515152	0\\
0.331616161616162	0\\
0.351717171717172	0\\
0.371818181818182	0\\
0.391919191919192	0\\
0.412020202020202	0\\
0.432121212121212	0\\
0.452222222222222	0\\
0.472323232323232	0\\
0.492424242424242	0\\
0.512525252525252	0\\
0.532626262626263	3.10450318651054e-16\\
0.552727272727273	3.06825272260043e-17\\
0.572828282828283	1.58991787188113e-17\\
0.592929292929293	0\\
0.613030303030303	0\\
0.633131313131313	0\\
0.653232323232323	9.06541957102385e-17\\
0.673333333333333	0\\
0.693434343434343	0\\
0.713535353535354	0\\
0.733636363636364	8.14499982611365e-17\\
0.753737373737374	2.09204146710932e-17\\
0.773838383838384	6.4434989330707e-17\\
0.793939393939394	4.40724897654229e-17\\
0.814040404040404	0\\
0.834141414141414	1.15760375471648e-16\\
0.854242424242424	1.18549951000694e-16\\
0.874343434343434	0\\
0.894444444444444	1.73780742882299e-16\\
0.914545454545455	5.07674710351322e-17\\
0.934646464646465	0\\
0.954747474747475	0\\
0.974848484848485	0\\
0.994949494949495	0\\
1.0150505050505	0.25186726348733\\
1.03515151515152	0.254318048397065\\
1.05525252525253	0.256720891576234\\
1.07535353535354	0.259077195981415\\
1.09545454545455	0.261388284821023\\
1.11555555555556	0.263655463302713\\
1.13565656565657	0.265879960430021\\
1.15575757575758	0.268062973404245\\
1.17585858585859	0.270205652618597\\
1.1959595959596	0.272309106857841\\
1.21606060606061	0.274374401171136\\
1.23616161616162	0.27640256667206\\
1.25626262626263	0.278394592000368\\
1.27636363636364	0.280351434689387\\
1.29646464646465	0.282274027611023\\
1.31656565656566	0.284163250331507\\
1.33666666666667	0.286019971381582\\
1.35676767676768	0.287845021378335\\
1.37686868686869	0.289639198427564\\
1.3969696969697	0.29140328790033\\
1.41707070707071	0.293138028785231\\
1.43717171717172	0.294844165332227\\
1.45727272727273	0.296522381164808\\
1.47737373737374	0.298173368049284\\
1.49747474747475	0.299797777465712\\
1.51757575757576	0.301396240781145\\
1.53767676767677	0.302969390603653\\
1.55777777777778	0.30451781148815\\
1.57787878787879	0.306042084159906\\
1.5979797979798	0.307542768066849\\
1.61808080808081	0.309020413030516\\
1.63818181818182	0.310475530294807\\
1.65828282828283	0.31190865090224\\
1.67838383838384	0.313320256590208\\
1.69848484848485	0.314710836488346\\
1.71858585858586	0.31608084916365\\
1.73868686868687	0.317430752386331\\
1.75878787878788	0.318760983250089\\
1.77888888888889	0.320071970795476\\
1.7989898989899	0.321364128096755\\
1.81909090909091	0.322637858474035\\
1.83919191919192	0.323893551323415\\
1.85929292929293	0.325131593340565\\
1.87939393939394	0.326352348364135\\
1.89949494949495	0.327556174161037\\
1.91959595959596	0.328743429033241\\
1.93969696969697	0.329914443486105\\
1.95979797979798	0.331069553060144\\
1.97989898989899	0.332209076322311\\
2	0.333333333207223\\
};
\addlegendentry{$Q_L$}

\addplot [color=mycolor2, style=dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0\\
0.0301010101010101	0\\
0.0502020202020202	0\\
0.0703030303030303	0\\
0.0904040404040404	0\\
0.11050505050505	0\\
0.130606060606061	0\\
0.150707070707071	0\\
0.170808080808081	0\\
0.190909090909091	0\\
0.211010101010101	0\\
0.231111111111111	0\\
0.251212121212121	0\\
0.271313131313131	0\\
0.291414141414141	0\\
0.311515151515152	0\\
0.331616161616162	0\\
0.351717171717172	0\\
0.371818181818182	0\\
0.391919191919192	0\\
0.412020202020202	0\\
0.432121212121212	0\\
0.452222222222222	0\\
0.472323232323232	0\\
0.492424242424242	0\\
0.512525252525252	0\\
0.532626262626263	0\\
0.552727272727273	0\\
0.572828282828283	0\\
0.592929292929293	0\\
0.613030303030303	0\\
0.633131313131313	0\\
0.653232323232323	0\\
0.673333333333333	0\\
0.693434343434343	0\\
0.713535353535354	0\\
0.733636363636364	0\\
0.753737373737374	0\\
0.773838383838384	0\\
0.793939393939394	0\\
0.814040404040404	0\\
0.834141414141414	0\\
0.854242424242424	0\\
0.874343434343434	0\\
0.894444444444444	0\\
0.914545454545455	0\\
0.934646464646465	0\\
0.954747474747475	0\\
0.974848484848485	0\\
0.994949494949495	0\\
1.0150505050505	0.499999999278413\\
1.03515151515152	0.499999999993215\\
1.05525252525253	0.499999999807542\\
1.07535353535354	0.499999999982101\\
1.09545454545455	0.5\\
1.11555555555556	0.499999999954941\\
1.13565656565657	0.499999999977045\\
1.15575757575758	0.499999999992695\\
1.17585858585859	0.499999999952319\\
1.1959595959596	0.499999999982363\\
1.21606060606061	0.499999999994825\\
1.23616161616162	0.499999999770128\\
1.25626262626263	0.499999999979095\\
1.27636363636364	0.499999999992507\\
1.29646464646465	0.499999999996115\\
1.31656565656566	0.5\\
1.33666666666667	0.499999999997288\\
1.35676767676768	0.5\\
1.37686868686869	0.5\\
1.3969696969697	0.499999999882744\\
1.41707070707071	0.499999999936768\\
1.43717171717172	0.499999999989782\\
1.45727272727273	0.499999999995222\\
1.47737373737374	0.499999999981564\\
1.49747474747475	0.5\\
1.51757575757576	0.499999999921423\\
1.53767676767677	0.499999999953845\\
1.55777777777778	0.5\\
1.57787878787879	0.499999999977466\\
1.5979797979798	0.499999999987394\\
1.61808080808081	0.499999999993239\\
1.63818181818182	0.499999996562011\\
1.65828282828283	0.49999999698672\\
1.67838383838384	0.499999998375958\\
1.69848484848485	0.49999999938926\\
1.71858585858586	0.499999999778912\\
1.73868686868687	0.499999999997899\\
1.75878787878788	0.499999999986537\\
1.77888888888889	0.499999999994575\\
1.7989898989899	0.49999999999768\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.499999999682639\\
1.87939393939394	0.499999999997854\\
1.89949494949495	0.5\\
1.91959595959596	0.5\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.5\\
2	0.499999999996319\\
};
\addlegendentry{$Q^s_L$}

\addplot[gray, densely dashed, thick] coordinates {(1.0150505050505,.5) (1.0150505050505,0)};
\addplot[gray, densely dashed, thick] coordinates {(0,0.5) (1.0150505050505,0.5)}; %dashed lines for \gamma_h

\addplot[gray, densely dashed, thick] coordinates {(0.994949494949495,0.248860760597984) (0.994949494949495,0)}; %dashed line for \gamma_m

\addplot[gray, densely dashed, thick] coordinates {(0.512525252525252,.1) (0.512525252525252,0)}; %dashed line for \gama_l



\end{axis}
\end{tikzpicture}%

==> quadraticsignal0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%a
axis x line=bottom,
axis y line=left,
xlabel near ticks,
ylabel near ticks,
trim axis left,
trim axis right,
width=\linewidth,
height=0.75\linewidth,
clip=true,
clip mode=individual,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0.45,
xmax=1.25,
xlabel style={ at={(axis description cs:1,0)}, anchor=north west, yshift=-2pt, font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0,
ymax=1.1,
ylabel style={  at={(axis description cs:0,1)}, anchor=south east, xshift=-4pt, rotate=-90, font=\color{white!15!black}},
ylabel={$\theta$},
xtick={0.512525252525252,0.994949494949495,1.0150505050505},
xticklabels={$\gamma_l$,\hspace{-1em}$\gamma_m$, \hspace{1em}$\gamma_h$},
ytick={.1,.5,.9},
yticklabels={$\thmin$,$\theta_0$, $\thmax$},
axis background/.style={fill=white},
legend style={at={(0.98,0.55)}, anchor=south east, draw=none, row sep=1.75pt}
]


%table for \theta_H
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.9\\
0.0301010101010101	0.9\\
0.0502020202020202	0.9\\
0.0703030303030303	0.9\\
0.0904040404040404	0.9\\
0.11050505050505	0.9\\
0.130606060606061	0.9\\
0.150707070707071	0.9\\
0.170808080808081	0.9\\
0.190909090909091	0.9\\
0.211010101010101	0.9\\
0.231111111111111	0.9\\
0.251212121212121	0.9\\
0.271313131313131	0.9\\
0.291414141414141	0.9\\
0.311515151515152	0.9\\
0.331616161616162	0.9\\
0.351717171717172	0.9\\
0.371818181818182	0.9\\
0.391919191919192	0.9\\
0.412020202020202	0.9\\
0.432121212121212	0.9\\
0.452222222222222	0.9\\
0.472323232323232	0.9\\
0.492424242424242	0.9\\
0.512525252525252	0.9\\
0.532626262626263	0.9\\
0.552727272727273	0.9\\
0.572828282828283	0.9\\
0.592929292929293	0.9\\
0.613030303030303	0.9\\
0.633131313131313	0.9\\
0.653232323232323	0.9\\
0.673333333333333	0.9\\
0.693434343434343	0.9\\
0.713535353535354	0.9\\
0.733636363636364	0.9\\
0.753737373737374	0.9\\
0.773838383838384	0.9\\
0.793939393939394	0.9\\
0.814040404040404	0.9\\
0.834141414141414	0.9\\
0.854242424242424	0.9\\
0.874343434343434	0.9\\
0.894444444444444	0.9\\
0.914545454545455	0.9\\
0.934646464646465	0.9\\
0.954747474747475	0.9\\
0.974848484848485	0.9\\
0.994949494949495	0.9\\
1.0150505050505	0.500005085868379\\
1.03515151515152	0.500002033704599\\
1.05525252525253	0.500002796282631\\
1.07535353535354	0.500022954123783\\
1.09545454545455	0.5\\
1.11555555555556	0.500012635998733\\
1.13565656565657	0.50002824034875\\
1.15575757575758	0.500062360478939\\
1.17585858585859	0.500003459978871\\
1.1959595959596	0.500005998686485\\
1.21606060606061	0.500009754707998\\
1.23616161616162	0.500000507943998\\
1.25626262626263	0.50000819078743\\
1.27636363636364	0.500012592381081\\
1.29646464646465	0.500015305001232\\
1.31656565656566	0.5\\
1.33666666666667	0.500026544913496\\
1.35676767676768	0.5\\
1.37686868686869	0.5\\
1.3969696969697	0.500000484901817\\
1.41707070707071	0.500000664732318\\
1.43717171717172	0.500004365004783\\
1.45727272727273	0.500006250782472\\
1.47737373737374	0.500002880153774\\
1.49747474747475	0.5\\
1.51757575757576	0.500000532741243\\
1.53767676767677	0.500000885529635\\
1.55777777777778	0.5\\
1.57787878787879	0.50000122200311\\
1.5979797979798	0.500000922184616\\
1.61808080808081	0.50000125765079\\
1.63818181818182	0.500000009468296\\
1.65828282828283	0.500000007690307\\
1.67838383838384	0.500000008897196\\
1.69848484848485	0.500000012556101\\
1.71858585858586	0.500000014006379\\
1.73868686868687	0.500002940771906\\
1.75878787878788	0.500001259469526\\
1.77888888888889	0.500001057913655\\
1.7989898989899	0.500000820193661\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.50000004221379\\
1.87939393939394	0.500005133156294\\
1.89949494949495	0.5\\
1.91959595959596	0.5\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.5\\
2	0.500000738870032\\
};
\addlegendentry{$\theta_H$}





%table for \thmin_Q
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.1\\
0.0301010101010101	0.1\\
0.0502020202020202	0.1\\
0.0703030303030303	0.1\\
0.0904040404040404	0.1\\
0.11050505050505	0.1\\
0.130606060606061	0.1\\
0.150707070707071	0.1\\
0.170808080808081	0.1\\
0.190909090909091	0.1\\
0.211010101010101	0.1\\
0.231111111111111	0.1\\
0.251212121212121	0.1\\
0.271313131313131	0.1\\
0.291414141414141	0.1\\
0.311515151515152	0.1\\
0.331616161616162	0.1\\
0.351717171717172	0.1\\
0.371818181818182	0.1\\
0.391919191919192	0.1\\
0.412020202020202	0.1\\
0.432121212121212	0.1\\
0.452222222222222	0.1\\
0.472323232323232	0.1\\
0.492424242424242	0.1\\
0.512525252525252	0.1\\
0.532626262626263	0.112772687080096\\
0.552727272727273	0.120374706905443\\
0.572828282828283	0.127782418869379\\
0.592929292929293	0.135003171854303\\
0.613030303030303	0.142043961709998\\
0.633131313131313	0.148911431031897\\
0.653232323232323	0.155611902635299\\
0.673333333333333	0.162151393646764\\
0.693434343434343	0.16853564250639\\
0.713535353535354	0.174770102785675\\
0.733636363636364	0.180859991371627\\
0.753737373737374	0.18681027585721\\
0.773838383838384	0.192625704695804\\
0.793939393939394	0.198310809221408\\
0.814040404040404	0.203869925111153\\
0.834141414141414	0.20930719265408\\
0.854242424242424	0.21462657196314\\
0.874343434343434	0.219831860283607\\
0.894444444444444	0.224926687370184\\
0.914545454545455	0.229914530472518\\
0.934646464646465	0.234798728409641\\
0.954747474747475	0.239582470895141\\
0.974848484848485	0.244268836750467\\
0.994949494949495	0.248860760597984\\
1.0150505050505	0.251867259214842\\
1.03515151515152	0.254318044577897\\
1.05525252525253	0.256720893308126\\
1.07535353535354	0.259077189525523\\
1.09545454545455	0.261388287715249\\
1.11555555555556	0.263655461160298\\
1.13565656565657	0.265879960118629\\
1.15575757575758	0.268062975288951\\
1.17585858585859	0.270205655768264\\
1.1959595959596	0.272309108277277\\
1.21606060606061	0.274374402223988\\
1.23616161616162	0.276402564842309\\
1.25626262626263	0.278394591868325\\
1.27636363636364	0.280351440054426\\
1.29646464646465	0.282274026227186\\
1.31656565656566	0.284163251627902\\
1.33666666666667	0.28601997153362\\
1.35676767676768	0.287845018489762\\
1.37686868686869	0.289639200026932\\
1.3969696969697	0.291403286260011\\
1.41707070707071	0.293138036537364\\
1.43717171717172	0.294844163841598\\
1.45727272727273	0.29652238347778\\
1.47737373737374	0.298173366346046\\
1.49747474747475	0.299797774238749\\
1.51757575757576	0.301396247049815\\
1.53767676767677	0.302969390571669\\
1.55777777777778	0.304517810029005\\
1.57787878787879	0.306042082238073\\
1.5979797979798	0.30754276839687\\
1.61808080808081	0.30902040769984\\
1.63818181818182	0.310475534859873\\
1.65828282828283	0.311908651603405\\
1.67838383838384	0.313320260401397\\
1.69848484848485	0.314710836377731\\
1.71858585858586	0.316080850558742\\
1.73868686868687	0.317430752998155\\
1.75878787878788	0.318760984706347\\
1.77888888888889	0.320071971442679\\
1.7989898989899	0.321364128681721\\
1.81909090909091	0.322637858909826\\
1.83919191919192	0.323893554585797\\
1.85929292929293	0.325131592492695\\
1.87939393939394	0.326352346080571\\
1.89949494949495	0.327556175262203\\
1.91959595959596	0.32874342520369\\
1.93969696969697	0.329914440946079\\
1.95979797979798	0.331069550804276\\
1.97989898989899	0.332209078333203\\
2	0.333333333394548\\
};





%table for \theta_L
\addplot [color=mycolor1, style=dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.1\\
0.0301010101010101	0.1\\
0.0502020202020202	0.1\\
0.0703030303030303	0.1\\
0.0904040404040404	0.1\\
0.11050505050505	0.1\\
0.130606060606061	0.1\\
0.150707070707071	0.1\\
0.170808080808081	0.1\\
0.190909090909091	0.1\\
0.211010101010101	0.1\\
0.231111111111111	0.1\\
0.251212121212121	0.1\\
0.271313131313131	0.1\\
0.291414141414141	0.1\\
0.311515151515152	0.1\\
0.331616161616162	0.1\\
0.351717171717172	0.1\\
0.371818181818182	0.1\\
0.391919191919192	0.1\\
0.412020202020202	0.1\\
0.432121212121212	0.1\\
0.452222222222222	0.1\\
0.472323232323232	0.1\\
0.492424242424242	0.1\\
0.512525252525252	0.1\\
0.532626262626263	0.112772687080097\\
0.552727272727273	0.120374706905443\\
0.572828282828283	0.127782418869379\\
0.592929292929293	0.135003171854303\\
0.613030303030303	0.142043961709998\\
0.633131313131313	0.148911431031897\\
0.653232323232323	0.155611902635299\\
0.673333333333333	0.162151393646764\\
0.693434343434343	0.16853564250639\\
0.713535353535354	0.174770102785675\\
0.733636363636364	0.180859991371627\\
0.753737373737374	0.18681027585721\\
0.773838383838384	0.192625704695804\\
0.793939393939394	0.198310809221408\\
0.814040404040404	0.203869925111153\\
0.834141414141414	0.20930719265408\\
0.854242424242424	0.21462657196314\\
0.874343434343434	0.219831860283607\\
0.894444444444444	0.224926687370185\\
0.914545454545455	0.229914530472518\\
0.934646464646465	0.234798728409641\\
0.954747474747475	0.239582470895141\\
0.974848484848485	0.244268836750467\\
0.994949494949495	0.248860760597984\\
1.0150505050505	0.499999999639219\\
1.03515151515152	0.499999999996607\\
1.05525252525253	0.499999999903773\\
1.07535353535354	0.49999999999105\\
1.09545454545455	0.5\\
1.11555555555556	0.499999999977471\\
1.13565656565657	0.499999999988522\\
1.15575757575758	0.499999999996347\\
1.17585858585859	0.499999999976159\\
1.1959595959596	0.499999999991181\\
1.21606060606061	0.499999999997412\\
1.23616161616162	0.499999999885077\\
1.25626262626263	0.499999999989548\\
1.27636363636364	0.499999999996253\\
1.29646464646465	0.499999999998058\\
1.31656565656566	0.5\\
1.33666666666667	0.499999999998644\\
1.35676767676768	0.5\\
1.37686868686869	0.5\\
1.3969696969697	0.499999999941375\\
1.41707070707071	0.499999999968385\\
1.43717171717172	0.499999999994891\\
1.45727272727273	0.499999999997611\\
1.47737373737374	0.499999999990782\\
1.49747474747475	0.5\\
1.51757575757576	0.499999999960713\\
1.53767676767677	0.499999999976923\\
1.55777777777778	0.5\\
1.57787878787879	0.499999999988733\\
1.5979797979798	0.499999999993697\\
1.61808080808081	0.49999999999662\\
1.63818181818182	0.499999998413861\\
1.65828282828283	0.499999998617608\\
1.67838383838384	0.499999999221995\\
1.69848484848485	0.499999999698256\\
1.71858585858586	0.499999999889889\\
1.73868686868687	0.49999999999895\\
1.75878787878788	0.499999999993269\\
1.77888888888889	0.499999999997288\\
1.7989898989899	0.49999999999884\\
1.81909090909091	0.5\\
1.83919191919192	0.5\\
1.85929292929293	0.499999999841616\\
1.87939393939394	0.499999999998927\\
1.89949494949495	0.5\\
1.91959595959596	0.5\\
1.93969696969697	0.5\\
1.95979797979798	0.5\\
1.97989898989899	0.5\\
2	0.49999999999816\\
};


\addlegendimage{dashed, mycolor1, line width=2pt}
\addlegendentry{$\theta_L$}

\addlegendimage{mycolor3, line width=2pt}    
\addlegendentry{$\underline{\theta}_Q$}


\addplot[gray, densely dashed, thick] coordinates {(0.512525252525252,0) (0.512525252525252,.1)};

\addplot[gray, densely dashed, thick] coordinates {(1.0150505050505,.5) (1.0150505050505,0)};
\addplot[gray, densely dashed, thick] coordinates {(0,0.5) (1.0150505050505,0.5)};

\addplot[gray, densely dashed, thick] coordinates {(0.994949494949495,0.248860760597984) (0.994949494949495,0)}; %dashed line for \gamma_m
\end{axis}
\end{tikzpicture}%
